Sampling Triangulations and Calabi-Yau Threefolds with Autoregressive GNNs

We introduce `dualGNN', an autoregressive message-passing GNN for sampling fine, regular triangulations of lattice polytopes. dualGNN operates on a generalization of the dual graph of a triangulation, with edges labeled by `signed circuits' -- combinatorial invariants from the theory of oriented matroids. We show that these circuits are necessary and sufficient to determine a triangulation's regularity from the graph, provided certain magnitude information is retained. The model is independent of the polytope's point count and invariant under its orientation-preserving symmetries ($\mathrm{SL}(d,\mathbb{Z}) \ltimes \mathbb{Z}^d$), and our masking procedure further guarantees that every rollout produces a fine triangulation (in 2D). On unseen polygons with $N_\mathrm{pts} \leq 40$, dualGNN is the only sampler we tested that is consistent with uniform sampling across all our diagnostics (KL divergence from uniformity, collision counts, and sample autocorrelation). The model is small ($\sim92$k parameters) and trains in $\sim7.5$ hours on a single consumer GPU. We apply dualGNN to string theory, sampling Calabi-Yau threefolds uniformly at $h^{1,1}=86$; we also sample CYs at $h^{1,1}=128$, observing no deviations from uniformity, but our diagnostics are weaker here. Code, training scripts, and pretrained models are available at https://github.com/natemacfadden/dualGNN (pip install dualgnn), and dualGNN is integrated into CYTools.

==> tikz/h11_128.tex <==
\begin{figure}[H]
\centering
\tikzset{
  latticepoint/.style={draw, circle, inner sep=0.7pt, fill},
  trilinestyle/.style={line width=0.25mm},
  edgestyle/.style={line width=0.20mm, gray!70},
}
\setlength{\tabcolsep}{10pt}
\renewcommand{\arraystretch}{1.3}
\begin{tabular}{cccc}
$N_{\mathrm{pts}}=9$ ($3\times$) &
$N_{\mathrm{pts}}=12$ ($6\times$) &
$N_{\mathrm{pts}}=28$ ($2\times$) &
$N_{\mathrm{pts}}=35$ ($3\times$) \\[0.3em]
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (4*\scale,0*\scale) -- (2*\scale,2*\scale) -- cycle;
  \draw[edgestyle] (2*\scale,1*\scale) -- (0*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,0*\scale) -- (3*\scale,1*\scale);
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
\end{tikzpicture} &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (2*\scale,2*\scale) -- (0*\scale,6*\scale) -- cycle;
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,5*\scale) -- (1*\scale,4*\scale);
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
\end{tikzpicture} &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (6*\scale,0*\scale) -- (0*\scale,6*\scale) -- cycle;
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,6*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (6*\scale,0*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (6*\scale,0*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,0*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,3*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,2*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (5*\scale,0*\scale) -- (5*\scale,1*\scale);
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (6*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,5*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (5*\scale,0*\scale) {};
  \node[latticepoint] at (5*\scale,1*\scale) {};
\end{tikzpicture} &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (4*\scale,0*\scale) -- (4*\scale,6*\scale) -- (0*\scale,6*\scale) -- cycle;
  \draw[edgestyle] (1*\scale,1*\scale) -- (1*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (2*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (2*\scale,6*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,5*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (2*\scale,5*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,5*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,3*\scale) -- (3*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,3*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,4*\scale) -- (3*\scale,5*\scale);
  \draw[edgestyle] (3*\scale,4*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (4*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (1*\scale,6*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (4*\scale,6*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (4*\scale,6*\scale) -- (4*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,5*\scale) -- (1*\scale,6*\scale);
  \draw[edgestyle] (0*\scale,5*\scale) -- (2*\scale,6*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,6*\scale) -- (2*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,6*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,0*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,0*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,0*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,0*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,6*\scale) -- (4*\scale,5*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (4*\scale,2*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (4*\scale,3*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (4*\scale,4*\scale) -- (4*\scale,5*\scale);
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
  \node[latticepoint] at (1*\scale,5*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,5*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,5*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,6*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,6*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,6*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,6*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,3*\scale) {};
  \node[latticepoint] at (4*\scale,4*\scale) {};
  \node[latticepoint] at (4*\scale,5*\scale) {};
\end{tikzpicture} \\[3em]
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (4*\scale,0*\scale) -- (2*\scale,2*\scale) -- cycle;
  \draw[edgestyle] (2*\scale,1*\scale) -- (0*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,0*\scale) -- (3*\scale,1*\scale);
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
\end{tikzpicture} &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (2*\scale,2*\scale) -- (0*\scale,6*\scale) -- cycle;
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,5*\scale) -- (1*\scale,4*\scale);
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
\end{tikzpicture} &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (6*\scale,0*\scale) -- (0*\scale,6*\scale) -- cycle;
  \draw[edgestyle] (1*\scale,1*\scale) -- (1*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,6*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (6*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (6*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (6*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (6*\scale,0*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (6*\scale,0*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,0*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,3*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,2*\scale) -- (5*\scale,1*\scale);
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (6*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,5*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (5*\scale,0*\scale) {};
  \node[latticepoint] at (5*\scale,1*\scale) {};
\end{tikzpicture} &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (4*\scale,0*\scale) -- (4*\scale,6*\scale) -- (0*\scale,6*\scale) -- cycle;
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (2*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (3*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (0*\scale,6*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (1*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,5*\scale) -- (3*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,5*\scale) -- (3*\scale,5*\scale);
  \draw[edgestyle] (2*\scale,5*\scale) -- (4*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,5*\scale) -- (1*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,5*\scale) -- (2*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,5*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,3*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,3*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,4*\scale) -- (3*\scale,5*\scale);
  \draw[edgestyle] (3*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (3*\scale,4*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,4*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (4*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (4*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (1*\scale,6*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (4*\scale,6*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (4*\scale,6*\scale) -- (4*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,6*\scale) -- (2*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,6*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (4*\scale,2*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (4*\scale,3*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (4*\scale,4*\scale) -- (4*\scale,5*\scale);
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
  \node[latticepoint] at (1*\scale,5*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,5*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,5*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,6*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,6*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,6*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,6*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,3*\scale) {};
  \node[latticepoint] at (4*\scale,4*\scale) {};
  \node[latticepoint] at (4*\scale,5*\scale) {};
\end{tikzpicture} \\[3em]
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (4*\scale,0*\scale) -- (2*\scale,2*\scale) -- cycle;
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,0*\scale) -- (3*\scale,1*\scale);
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
\end{tikzpicture} &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (2*\scale,2*\scale) -- (0*\scale,6*\scale) -- cycle;
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,5*\scale) -- (1*\scale,4*\scale);
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
\end{tikzpicture} &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (6*\scale,0*\scale) -- (0*\scale,6*\scale) -- cycle;
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (6*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (6*\scale,0*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (6*\scale,0*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,5*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,5*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,5*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,5*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,0*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,3*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,2*\scale) -- (5*\scale,1*\scale);
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (6*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,5*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (5*\scale,0*\scale) {};
  \node[latticepoint] at (5*\scale,1*\scale) {};
\end{tikzpicture} &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (4*\scale,0*\scale) -- (4*\scale,6*\scale) -- (0*\scale,6*\scale) -- cycle;
  \draw[edgestyle] (1*\scale,1*\scale) -- (1*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,6*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (2*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (0*\scale,6*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (1*\scale,6*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (2*\scale,6*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (0*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (2*\scale,5*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,5*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,5*\scale) -- (2*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,5*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (0*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,3*\scale) -- (3*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,3*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,3*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,4*\scale) -- (3*\scale,5*\scale);
  \draw[edgestyle] (3*\scale,4*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,4*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,4*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (1*\scale,6*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (4*\scale,6*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (4*\scale,6*\scale) -- (4*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,6*\scale) -- (2*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,6*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,6*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,6*\scale) -- (4*\scale,5*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (4*\scale,2*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (4*\scale,3*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (4*\scale,4*\scale) -- (4*\scale,5*\scale);
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
  \node[latticepoint] at (1*\scale,5*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,5*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,5*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,6*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,6*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,6*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,6*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,3*\scale) {};
  \node[latticepoint] at (4*\scale,4*\scale) {};
  \node[latticepoint] at (4*\scale,5*\scale) {};
\end{tikzpicture} \\[3em]
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (4*\scale,0*\scale) -- (2*\scale,2*\scale) -- cycle;
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,0*\scale);
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
\end{tikzpicture} &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (2*\scale,2*\scale) -- (0*\scale,6*\scale) -- cycle;
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,6*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (0*\scale,5*\scale);
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
\end{tikzpicture} &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (6*\scale,0*\scale) -- (0*\scale,6*\scale) -- cycle;
  \draw[edgestyle] (1*\scale,1*\scale) -- (1*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (6*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (6*\scale,0*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (6*\scale,0*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,5*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,0*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,3*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,2*\scale) -- (5*\scale,1*\scale);
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (6*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,5*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (5*\scale,0*\scale) {};
  \node[latticepoint] at (5*\scale,1*\scale) {};
\end{tikzpicture} &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (4*\scale,0*\scale) -- (4*\scale,6*\scale) -- (0*\scale,6*\scale) -- cycle;
  \draw[edgestyle] (1*\scale,1*\scale) -- (1*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (2*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (1*\scale,6*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (2*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (0*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (2*\scale,5*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,5*\scale) -- (3*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,5*\scale) -- (2*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,3*\scale) -- (3*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,3*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,4*\scale) -- (2*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,4*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,4*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (4*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (2*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (4*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (1*\scale,6*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (4*\scale,6*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (4*\scale,6*\scale) -- (4*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (1*\scale,6*\scale);
  \draw[edgestyle] (0*\scale,5*\scale) -- (1*\scale,6*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,6*\scale) -- (2*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,6*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,6*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (4*\scale,2*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (4*\scale,3*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (4*\scale,4*\scale) -- (4*\scale,5*\scale);
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
  \node[latticepoint] at (1*\scale,5*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,5*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,5*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,6*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,6*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,6*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,6*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,3*\scale) {};
  \node[latticepoint] at (4*\scale,4*\scale) {};
  \node[latticepoint] at (4*\scale,5*\scale) {};
\end{tikzpicture} \\[3em]
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (4*\scale,0*\scale) -- (2*\scale,2*\scale) -- cycle;
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,0*\scale) -- (3*\scale,1*\scale);
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
\end{tikzpicture} &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (2*\scale,2*\scale) -- (0*\scale,6*\scale) -- cycle;
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,5*\scale) -- (1*\scale,4*\scale);
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
\end{tikzpicture} &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (6*\scale,0*\scale) -- (0*\scale,6*\scale) -- cycle;
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (6*\scale,0*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (6*\scale,0*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,5*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,0*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,3*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,2*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (5*\scale,0*\scale) -- (5*\scale,1*\scale);
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (6*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,5*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (5*\scale,0*\scale) {};
  \node[latticepoint] at (5*\scale,1*\scale) {};
\end{tikzpicture} &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (4*\scale,0*\scale) -- (4*\scale,6*\scale) -- (0*\scale,6*\scale) -- cycle;
  \draw[edgestyle] (1*\scale,1*\scale) -- (1*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (0*\scale,6*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (1*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (2*\scale,5*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,5*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (1*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,5*\scale) -- (3*\scale,5*\scale);
  \draw[edgestyle] (2*\scale,5*\scale) -- (1*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,5*\scale) -- (2*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,5*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,3*\scale) -- (3*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,3*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,4*\scale) -- (3*\scale,5*\scale);
  \draw[edgestyle] (3*\scale,4*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,4*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (1*\scale,6*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (4*\scale,6*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (4*\scale,6*\scale) -- (4*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,6*\scale) -- (2*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,6*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,6*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,6*\scale) -- (4*\scale,5*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (4*\scale,2*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (4*\scale,3*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (4*\scale,4*\scale) -- (4*\scale,5*\scale);
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
  \node[latticepoint] at (1*\scale,5*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,5*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,5*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,6*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,6*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,6*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,6*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,3*\scale) {};
  \node[latticepoint] at (4*\scale,4*\scale) {};
  \node[latticepoint] at (4*\scale,5*\scale) {};
\end{tikzpicture} \\[3em]
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (4*\scale,0*\scale) -- (2*\scale,2*\scale) -- cycle;
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,0*\scale);
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
\end{tikzpicture} &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (2*\scale,2*\scale) -- (0*\scale,6*\scale) -- cycle;
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (1*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,5*\scale) -- (1*\scale,4*\scale);
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
\end{tikzpicture} &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (6*\scale,0*\scale) -- (0*\scale,6*\scale) -- cycle;
  \draw[edgestyle] (1*\scale,1*\scale) -- (1*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,6*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (0*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (0*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (6*\scale,0*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (6*\scale,0*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,0*\scale) -- (4*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,0*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,3*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (5*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (4*\scale,2*\scale) -- (5*\scale,1*\scale);
  \draw[edgestyle] (5*\scale,0*\scale) -- (5*\scale,1*\scale);
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (6*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,5*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (5*\scale,0*\scale) {};
  \node[latticepoint] at (5*\scale,1*\scale) {};
\end{tikzpicture} &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\tikzmath{\scale = 0.40;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (4*\scale,0*\scale) -- (4*\scale,6*\scale) -- (0*\scale,6*\scale) -- cycle;
  \draw[edgestyle] (1*\scale,1*\scale) -- (1*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (0*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (1*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,2*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (1*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (1*\scale,3*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (1*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (2*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (0*\scale,6*\scale);
  \draw[edgestyle] (1*\scale,5*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (2*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,2*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (2*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (2*\scale,3*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (2*\scale,5*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,4*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (3*\scale,5*\scale);
  \draw[edgestyle] (2*\scale,4*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (2*\scale,5*\scale) -- (3*\scale,5*\scale);
  \draw[edgestyle] (2*\scale,5*\scale) -- (0*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,5*\scale) -- (1*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (3*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,1*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (3*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (3*\scale,2*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,3*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,4*\scale) -- (3*\scale,5*\scale);
  \draw[edgestyle] (3*\scale,4*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (4*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (1*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (2*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (3*\scale,5*\scale) -- (4*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (0*\scale,1*\scale);
  \draw[edgestyle] (0*\scale,0*\scale) -- (1*\scale,0*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,6*\scale) -- (1*\scale,6*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (4*\scale,0*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (4*\scale,6*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (4*\scale,6*\scale) -- (4*\scale,5*\scale);
  \draw[edgestyle] (0*\scale,1*\scale) -- (0*\scale,2*\scale);
  \draw[edgestyle] (0*\scale,2*\scale) -- (0*\scale,3*\scale);
  \draw[edgestyle] (0*\scale,3*\scale) -- (0*\scale,4*\scale);
  \draw[edgestyle] (0*\scale,4*\scale) -- (0*\scale,5*\scale);
  \draw[edgestyle] (1*\scale,0*\scale) -- (2*\scale,0*\scale);
  \draw[edgestyle] (1*\scale,6*\scale) -- (2*\scale,6*\scale);
  \draw[edgestyle] (2*\scale,0*\scale) -- (3*\scale,0*\scale);
  \draw[edgestyle] (2*\scale,6*\scale) -- (3*\scale,6*\scale);
  \draw[edgestyle] (3*\scale,0*\scale) -- (4*\scale,1*\scale);
  \draw[edgestyle] (3*\scale,0*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (3*\scale,0*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (4*\scale,1*\scale) -- (4*\scale,2*\scale);
  \draw[edgestyle] (4*\scale,2*\scale) -- (4*\scale,3*\scale);
  \draw[edgestyle] (4*\scale,3*\scale) -- (4*\scale,4*\scale);
  \draw[edgestyle] (4*\scale,4*\scale) -- (4*\scale,5*\scale);
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
  \node[latticepoint] at (1*\scale,5*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,5*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,5*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,6*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,6*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,6*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,6*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,3*\scale) {};
  \node[latticepoint] at (4*\scale,4*\scale) {};
  \node[latticepoint] at (4*\scale,5*\scale) {};
\end{tikzpicture} \\
\end{tabular}
\caption{Example triangulations of the four unique $2$-faces of $\Delta_{128}$. These triangulations are all generated by the trained dualGNN sampler.}
\label{fig:h11-128-2face-frts}
\end{figure}

==> tikz/ood_small.tex <==
\begin{figure}[t]
\centering
\tikzset{
  latticepoint/.style={draw, circle, inner sep=0.9pt, fill},
  trilinestyle/.style={line width=0.25mm},
}
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular}{cccc}
\begin{minipage}[b][0cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (4*\scale,5*\scale) -- (0*\scale,3*\scale) -- (2*\scale,0*\scale) -- cycle;
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,4*\scale) {};
  \node[latticepoint] at (4*\scale,5*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=114$
\end{minipage} &
\begin{minipage}[b][0cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (0*\scale,4*\scale) -- (5*\scale,0*\scale) -- (3*\scale,5*\scale) -- (2*\scale,5*\scale) -- cycle;
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,5*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,5*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (5*\scale,0*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=221$
\end{minipage} &
\begin{minipage}[b][0cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (4*\scale,4*\scale) -- (0*\scale,0*\scale) -- (2*\scale,0*\scale) -- (4*\scale,2*\scale) -- cycle;
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,3*\scale) {};
  \node[latticepoint] at (4*\scale,4*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=734$
\end{minipage} &
\begin{minipage}[b][0cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (7*\scale,0*\scale) -- (0*\scale,5*\scale) -- (2*\scale,1*\scale) -- (6*\scale,0*\scale) -- cycle;
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (5*\scale,1*\scale) {};
  \node[latticepoint] at (6*\scale,0*\scale) {};
  \node[latticepoint] at (7*\scale,0*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=1{,}196$
\end{minipage} \\
\begin{minipage}[b][2.5cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (0*\scale,4*\scale) -- (3*\scale,0*\scale) -- (4*\scale,4*\scale) -- (3*\scale,5*\scale) -- cycle;
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,5*\scale) {};
  \node[latticepoint] at (4*\scale,4*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=185$
\end{minipage} &
\begin{minipage}[b][2.5cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (7*\scale,5*\scale) -- (0*\scale,1*\scale) -- (4*\scale,0*\scale) -- cycle;
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,3*\scale) {};
  \node[latticepoint] at (5*\scale,2*\scale) {};
  \node[latticepoint] at (5*\scale,3*\scale) {};
  \node[latticepoint] at (6*\scale,4*\scale) {};
  \node[latticepoint] at (7*\scale,5*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=1{,}057$
\end{minipage} &
\begin{minipage}[b][2.5cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (1*\scale,4*\scale) -- (0*\scale,3*\scale) -- (2*\scale,1*\scale) -- (4*\scale,0*\scale) -- (4*\scale,1*\scale) -- (3*\scale,4*\scale) -- cycle;
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,4*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=8{,}826$
\end{minipage} &
\begin{minipage}[b][2.5cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (0*\scale,2*\scale) -- (6*\scale,0*\scale) -- (4*\scale,4*\scale) -- cycle;
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,3*\scale) {};
  \node[latticepoint] at (4*\scale,4*\scale) {};
  \node[latticepoint] at (5*\scale,1*\scale) {};
  \node[latticepoint] at (5*\scale,2*\scale) {};
  \node[latticepoint] at (6*\scale,0*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=3{,}168$
\end{minipage} \\
\begin{minipage}[b][3.5cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (8*\scale,4*\scale) -- (7*\scale,5*\scale) -- (0*\scale,1*\scale) -- cycle;
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,3*\scale) {};
  \node[latticepoint] at (5*\scale,3*\scale) {};
  \node[latticepoint] at (6*\scale,3*\scale) {};
  \node[latticepoint] at (6*\scale,4*\scale) {};
  \node[latticepoint] at (7*\scale,4*\scale) {};
  \node[latticepoint] at (7*\scale,5*\scale) {};
  \node[latticepoint] at (8*\scale,4*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=1{,}860$
\end{minipage} &
\begin{minipage}[b][3.5cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (4*\scale,7*\scale) -- (0*\scale,0*\scale) -- (5*\scale,4*\scale) -- (6*\scale,5*\scale) -- cycle;
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,5*\scale) {};
  \node[latticepoint] at (4*\scale,4*\scale) {};
  \node[latticepoint] at (4*\scale,5*\scale) {};
  \node[latticepoint] at (4*\scale,6*\scale) {};
  \node[latticepoint] at (4*\scale,7*\scale) {};
  \node[latticepoint] at (5*\scale,4*\scale) {};
  \node[latticepoint] at (5*\scale,5*\scale) {};
  \node[latticepoint] at (5*\scale,6*\scale) {};
  \node[latticepoint] at (6*\scale,5*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=6{,}599$
\end{minipage} &
\begin{minipage}[b][3.5cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (7*\scale,4*\scale) -- (0*\scale,0*\scale) -- (5*\scale,0*\scale) -- cycle;
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (5*\scale,0*\scale) {};
  \node[latticepoint] at (5*\scale,1*\scale) {};
  \node[latticepoint] at (5*\scale,2*\scale) {};
  \node[latticepoint] at (6*\scale,2*\scale) {};
  \node[latticepoint] at (6*\scale,3*\scale) {};
  \node[latticepoint] at (7*\scale,4*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=4{,}708$
\end{minipage} &
\begin{minipage}[b][3.5cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (2*\scale,3*\scale) -- (0*\scale,9*\scale) -- cycle;
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (0*\scale,6*\scale) {};
  \node[latticepoint] at (0*\scale,7*\scale) {};
  \node[latticepoint] at (0*\scale,8*\scale) {};
  \node[latticepoint] at (0*\scale,9*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
  \node[latticepoint] at (1*\scale,5*\scale) {};
  \node[latticepoint] at (1*\scale,6*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=1{,}379$
\end{minipage} \\
\begin{minipage}[b][2.5cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (7*\scale,0*\scale) -- (0*\scale,3*\scale) -- cycle;
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,3*\scale) {};
  \node[latticepoint] at (7*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (5*\scale,0*\scale) {};
  \node[latticepoint] at (6*\scale,0*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=19{,}594$
\end{minipage} &
\begin{minipage}[b][2.5cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (6*\scale,0*\scale) -- (6*\scale,3*\scale) -- (5*\scale,3*\scale) -- cycle;
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (5*\scale,1*\scale) {};
  \node[latticepoint] at (5*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (5*\scale,3*\scale) {};
  \node[latticepoint] at (6*\scale,0*\scale) {};
  \node[latticepoint] at (6*\scale,3*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (5*\scale,0*\scale) {};
  \node[latticepoint] at (6*\scale,1*\scale) {};
  \node[latticepoint] at (6*\scale,2*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=48{,}837$
\end{minipage} &
\begin{minipage}[b][2.5cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (0*\scale,5*\scale) -- (5*\scale,0*\scale) -- (4*\scale,5*\scale) -- (3*\scale,6*\scale) -- cycle;
  \node[latticepoint] at (1*\scale,5*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,5*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,5*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,3*\scale) {};
  \node[latticepoint] at (4*\scale,4*\scale) {};
  \node[latticepoint] at (0*\scale,5*\scale) {};
  \node[latticepoint] at (3*\scale,6*\scale) {};
  \node[latticepoint] at (4*\scale,5*\scale) {};
  \node[latticepoint] at (5*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=27{,}098$
\end{minipage} &
\begin{minipage}[b][2.5cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (8*\scale,1*\scale) -- (8*\scale,4*\scale) -- cycle;
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (5*\scale,1*\scale) {};
  \node[latticepoint] at (5*\scale,2*\scale) {};
  \node[latticepoint] at (6*\scale,1*\scale) {};
  \node[latticepoint] at (6*\scale,2*\scale) {};
  \node[latticepoint] at (7*\scale,1*\scale) {};
  \node[latticepoint] at (7*\scale,2*\scale) {};
  \node[latticepoint] at (7*\scale,3*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (8*\scale,1*\scale) {};
  \node[latticepoint] at (8*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (6*\scale,3*\scale) {};
  \node[latticepoint] at (8*\scale,2*\scale) {};
  \node[latticepoint] at (8*\scale,3*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=19{,}802$
\end{minipage} \\
\begin{minipage}[b][3.0cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (5*\scale,0*\scale) -- (5*\scale,2*\scale) -- (0*\scale,2*\scale) -- cycle;
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (0*\scale,2*\scale) {};
  \node[latticepoint] at (5*\scale,0*\scale) {};
  \node[latticepoint] at (5*\scale,2*\scale) {};
  \node[latticepoint] at (0*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (5*\scale,1*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=182{,}132$
\end{minipage} &
\begin{minipage}[b][3.0cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (4*\scale,0*\scale) -- (3*\scale,7*\scale) -- cycle;
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,5*\scale) {};
  \node[latticepoint] at (3*\scale,6*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,7*\scale) {};
  \node[latticepoint] at (4*\scale,0*\scale) {};
  \node[latticepoint] at (1*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,0*\scale) {};
  \node[latticepoint] at (3*\scale,0*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=26{,}740$
\end{minipage} &
\begin{minipage}[b][3.0cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (6*\scale,7*\scale) -- (2*\scale,7*\scale) -- cycle;
  \node[latticepoint] at (1*\scale,2*\scale) {};
  \node[latticepoint] at (1*\scale,3*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (2*\scale,4*\scale) {};
  \node[latticepoint] at (2*\scale,5*\scale) {};
  \node[latticepoint] at (2*\scale,6*\scale) {};
  \node[latticepoint] at (3*\scale,4*\scale) {};
  \node[latticepoint] at (3*\scale,5*\scale) {};
  \node[latticepoint] at (3*\scale,6*\scale) {};
  \node[latticepoint] at (4*\scale,5*\scale) {};
  \node[latticepoint] at (4*\scale,6*\scale) {};
  \node[latticepoint] at (5*\scale,6*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (2*\scale,7*\scale) {};
  \node[latticepoint] at (6*\scale,7*\scale) {};
  \node[latticepoint] at (3*\scale,7*\scale) {};
  \node[latticepoint] at (4*\scale,7*\scale) {};
  \node[latticepoint] at (5*\scale,7*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=90{,}330$
\end{minipage} &
\begin{minipage}[b][3.0cm][b]{2.7cm}\centering
\begin{tikzpicture}
\tikzmath{\scale = 0.3;}
\draw[trilinestyle] (0*\scale,0*\scale) -- (5*\scale,1*\scale) -- (5*\scale,3*\scale) -- (4*\scale,6*\scale) -- cycle;
  \node[latticepoint] at (1*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,1*\scale) {};
  \node[latticepoint] at (2*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,1*\scale) {};
  \node[latticepoint] at (3*\scale,2*\scale) {};
  \node[latticepoint] at (3*\scale,3*\scale) {};
  \node[latticepoint] at (3*\scale,4*\scale) {};
  \node[latticepoint] at (4*\scale,1*\scale) {};
  \node[latticepoint] at (4*\scale,2*\scale) {};
  \node[latticepoint] at (4*\scale,3*\scale) {};
  \node[latticepoint] at (4*\scale,4*\scale) {};
  \node[latticepoint] at (4*\scale,5*\scale) {};
  \node[latticepoint] at (0*\scale,0*\scale) {};
  \node[latticepoint] at (4*\scale,6*\scale) {};
  \node[latticepoint] at (5*\scale,1*\scale) {};
  \node[latticepoint] at (5*\scale,3*\scale) {};
  \node[latticepoint] at (2*\scale,3*\scale) {};
  \node[latticepoint] at (5*\scale,2*\scale) {};
\end{tikzpicture}\\
\footnotesize $N_\mathrm{FRTs}=190{,}282$
\end{minipage} \\
\end{tabular}
\caption{The $20$ out-of-distribution polygons used in \cref{fig:need_for_rl}, with $11\leq N_\mathrm{pts}\leq18$, sorted by $N_\mathrm{pts}$.}
\label{fig:ood-polygons-grid}
\end{figure}
